Spanning trees of graphs on surfaces and the intensity of loop-erased random walk on planar graphs

We show how to compute the probabilities of various connection topologies for uniformly random spanning trees on graphs embedded in surfaces. As an application, we show how to compute the "intensity" of the loop-erased random walk in ${\mathbb Z}^2$, that is, the probability that the walk from (0,0) to infinity passes through a given vertex or edge. For example, the probability that it passes through (1,0) is 5/16; this confirms a conjecture from 1994 about the stationary sandpile density on ${\mathbb Z}^2$. We do the analogous computation for the triangular lattice, honeycomb lattice and ${\mathbb Z} \times {\mathbb R}$, for which the probabilities are 5/18, 13/36, and $1/4-1/\pi^2$ respectively.

==> lerw-intensity-hexagonal.tex <==
\begin{tikzpicture}[scale=2.43318]
\begin{scope}[line width=2pt]
\draw [color=black!10.6481](0., 3.4641)--(-0.5, 2.59808);
\draw [color=black!10.6481](-0.5, 2.59808)--(-0.6, 2.59808);
\draw [color=black!10.6481](3., 0.)--(2.5, 0.866025);
\draw [color=black!10.6481](3., 0.)--(2.95, -0.0866025);
\draw [color=black!10.6481](3., 1.73205)--(2.5, 0.866025);
\draw [color=black!12.3222](1.5, 2.59808)--(1., 1.73205);
\draw [color=black!13.8889](0., 1.73205)--(-0.5, 2.59808);
\draw [color=black!13.8889](0., 1.73205)--(1., 1.73205);
\draw [color=black!13.8889](1.5, 0.866025)--(1., 1.73205);
\draw [color=black!13.8889](1.5, 0.866025)--(2.5, 0.866025);
\draw [color=black!19.4444](0., 1.73205)--(-0.5, 0.866025);
\draw [color=black!19.4444](-0.5, 0.866025)--(-0.6, 0.866025);
\draw [color=black!19.4444](1., 0.)--(1.05, -0.0866025);
\draw [color=black!19.4444](1.5, 0.866025)--(1., 0.);
\draw [color=black!33.3333](0., 0.)--(-0.05, -0.0866025);
\draw [color=black!33.3333](0., 0.)--(-0.5, 0.866025);
\draw [color=black!33.3333](0., 0.)--(1., 0.);
\draw [color=black!5.68203](4., 5.19615)--(4.05, 5.28275);
\draw [color=black!5.85224](4.5, 4.33013)--(4.6, 4.33013);
\draw [color=black!5.85693](4.5, 4.33013)--(4., 5.19615);
\draw [color=black!6.00639](3., 5.19615)--(2.95, 5.28275);
\draw [color=black!6.00639](3., 5.19615)--(4., 5.19615);
\draw [color=black!6.60576](1., 5.19615)--(1.05, 5.28275);
\draw [color=black!6.60576](4.5, 4.33013)--(4., 3.4641);
\draw [color=black!6.68803](0., 5.19615)--(-0.05, 5.28275);
\draw [color=black!6.68803](4.5, 2.59808)--(4.6, 2.59808);
\draw [color=black!6.73507](0., 5.19615)--(1., 5.19615);
\draw [color=black!6.73507](4.5, 2.59808)--(4., 3.4641);
\draw [color=black!6.87212](3., 5.19615)--(2.5, 4.33013);
\draw [color=black!7.25869](1.5, 4.33013)--(1., 5.19615);
\draw [color=black!7.25869](1.5, 4.33013)--(2.5, 4.33013);
\draw [color=black!7.25869](3., 3.4641)--(2.5, 4.33013);
\draw [color=black!7.25869](3., 3.4641)--(4., 3.4641);
\draw [color=black!7.32002](4.5, 0.866025)--(4.6, 0.866025);
\draw [color=black!7.55909](0., 5.19615)--(-0.5, 4.33013);
\draw [color=black!7.55909](4.5, 2.59808)--(4., 1.73205);
\draw [color=black!7.58583](-0.5, 4.33013)--(-0.6, 4.33013);
\draw [color=black!7.58583](4.5, 0.866025)--(4., 1.73205);
\draw [color=black!7.99279](4., 0.)--(4.05, -0.0866025);
\draw [color=black!7.99279](4.5, 0.866025)--(4., 0.);
\draw [color=black!8.5824](1.5, 4.33013)--(1., 3.4641);
\draw [color=black!8.5824](3., 3.4641)--(2.5, 2.59808);
\draw [color=black!8.863](0., 3.4641)--(-0.5, 4.33013);
\draw [color=black!8.863](3., 1.73205)--(4., 1.73205);
\draw [color=black!8.92696](0., 3.4641)--(1., 3.4641);
\draw [color=black!8.92696](3., 1.73205)--(2.5, 2.59808);
\draw [color=black!9.63385](1.5, 2.59808)--(1., 3.4641);
\draw [color=black!9.63385](1.5, 2.59808)--(2.5, 2.59808);
\draw [color=black!9.74627](3., 0.)--(4., 0.);
\path (-0.25, 0.433013) node[rotate=-60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{1}{3}\hspace{4pt}$}}};
\path (-0.25, 1.29904) node[rotate=60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{7}{36}\hspace{4pt}$}}};
\path (-0.25, 2.16506) node[rotate=-60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{5}{36}\hspace{4pt}$}}};
\path (-0.25, 3.03109) node[rotate=60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{23}{216}\hspace{4pt}$}}};
\path (-0.25, 3.89711) node[rotate=-60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{109}{972}{-}\frac{8}{9 \rtthree \pi }{+}\frac{8}{3 \pi^2}{-}\frac{7}{\rtthree \pi^3}\hspace{4pt}$}}};
\path (-0.25, 4.76314) node[rotate=60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{8.pt}\longrat{\frac{15115}{11664}{-}\frac{3619}{162 \rtthree \pi }{+}\frac{1315}{27 \pi^2}}{{-}\frac{397}{3 \rtthree \pi^3}{+}\frac{47}{\pi^4}{-}\frac{12 \rtthree}{\pi^5}}\hspace{8.pt}$}}};
\path (0.5, 0.) node[rotate=0]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{1}{3}\hspace{4pt}$}}};
\path (0.5, 1.73205) node[rotate=0]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{5}{36}\hspace{4pt}$}}};
\path (0.5, 3.4641) node[rotate=0]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}{-}\frac{91}{648}{+}\frac{22}{9 \rtthree \pi }{-}\frac{13}{6 \pi^2}\hspace{4pt}$}}};
\path (0.5, 5.19615) node[rotate=0]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{8.pt}\longrat{{-}\frac{30511}{11664}{+}\frac{2950}{81 \rtthree \pi }{-}\frac{6875}{108 \pi^2}}{{+}\frac{232}{\rtthree \pi^3}{-}\frac{247}{\pi^4}{+}\frac{96 \rtthree}{\pi^5}{+}\frac{108}{\pi^6}}\hspace{8.pt}$}}};
\path (1.25, 0.433013) node[rotate=60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{7}{36}\hspace{4pt}$}}};
\path (1.25, 1.29904) node[rotate=-60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{5}{36}\hspace{4pt}$}}};
\path (1.25, 2.16506) node[rotate=60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{5}{54}{+}\frac{1}{6 \rtthree \pi }\hspace{4pt}$}}};
\path (1.25, 3.03109) node[rotate=-60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{167}{648}{-}\frac{17}{9 \rtthree \pi }{+}\frac{11}{6 \pi^2}\hspace{4pt}$}}};
\path (1.25, 3.89711) node[rotate=60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{355}{1944}{-}\frac{22}{9 \rtthree \pi }{+}\frac{11}{2 \pi^2}{-}\frac{11}{\rtthree \pi^3}\hspace{4pt}$}}};
\path (1.25, 4.76314) node[rotate=-60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{8.pt}\longrat{\frac{8849}{11664}{-}\frac{935}{81 \rtthree \pi }}{{+}\frac{487}{18 \pi^2}{-}\frac{308}{3 \rtthree \pi^3}{+}\frac{59}{\pi^4}}\hspace{8.pt}$}}};
\path (2., 0.866025) node[rotate=0]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{5}{36}\hspace{4pt}$}}};
\path (2., 2.59808) node[rotate=0]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{167}{648}{-}\frac{17}{9 \rtthree \pi }{+}\frac{11}{6 \pi^2}\hspace{4pt}$}}};
\path (2., 4.33013) node[rotate=0]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{8.pt}\longrat{\frac{8849}{11664}{-}\frac{935}{81 \rtthree \pi }}{{+}\frac{487}{18 \pi^2}{-}\frac{308}{3 \rtthree \pi^3}{+}\frac{59}{\pi^4}}\hspace{8.pt}$}}};
\path (2.75, 0.433013) node[rotate=-60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{23}{216}\hspace{4pt}$}}};
\path (2.75, 1.29904) node[rotate=60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{23}{216}\hspace{4pt}$}}};
\path (2.75, 2.16506) node[rotate=-60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}{-}\frac{91}{648}{+}\frac{22}{9 \rtthree \pi }{-}\frac{13}{6 \pi^2}\hspace{4pt}$}}};
\path (2.75, 3.03109) node[rotate=60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{355}{1944}{-}\frac{22}{9 \rtthree \pi }{+}\frac{11}{2 \pi^2}{-}\frac{11}{\rtthree \pi^3}\hspace{4pt}$}}};
\path (2.75, 3.89711) node[rotate=-60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{8.pt}\longrat{\frac{8849}{11664}{-}\frac{935}{81 \rtthree \pi }}{{+}\frac{487}{18 \pi^2}{-}\frac{308}{3 \rtthree \pi^3}{+}\frac{59}{\pi^4}}\hspace{8.pt}$}}};
\path (2.75, 4.76314) node[rotate=60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{8.pt}\longrat{{-}\frac{3863}{2187}{+}\frac{26909}{486 \rtthree \pi }{-}\frac{17924}{81 \pi^2}}{{+}\frac{11969}{9 \rtthree \pi^3}{-}\frac{4048}{3 \pi^4}{+}\frac{560 \rtthree}{\pi^5}}\hspace{8.pt}$}}};
\path (3.5, 0.) node[rotate=0]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{5}{81}{+}\frac{7}{36 \rtthree \pi }\hspace{4pt}$}}};
\path (3.5, 1.73205) node[rotate=0]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{109}{972}{-}\frac{8}{9 \rtthree \pi }{+}\frac{8}{3 \pi^2}{-}\frac{7}{\rtthree \pi^3}\hspace{4pt}$}}};
\path (3.5, 3.4641) node[rotate=0]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{8.pt}\longrat{\frac{8849}{11664}{-}\frac{935}{81 \rtthree \pi }}{{+}\frac{487}{18 \pi^2}{-}\frac{308}{3 \rtthree \pi^3}{+}\frac{59}{\pi^4}}\hspace{8.pt}$}}};
\path (3.5, 5.19615) node[rotate=0]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{8.pt}\longrat{\frac{1734617}{209952}{-}\frac{1439945}{5832 \rtthree \pi }{+}\frac{1963849}{1944 \pi^2}{-}\frac{117455}{18 \rtthree \pi^3}}{{+}\frac{69961}{9 \pi^4}{-}\frac{14792}{\rtthree \pi^5}{+}\frac{5208}{\pi^6}{-}\frac{1728 \rtthree}{\pi^7}}\hspace{8.pt}$}}};
\path (4.25, 0.433013) node[rotate=60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{4pt}\frac{857}{1296}{-}\frac{755}{108 \rtthree \pi }{+}\frac{283}{36 \pi^2}{-}\frac{5}{\rtthree \pi^3}\hspace{4pt}$}}};
\path (4.25, 1.29904) node[rotate=-60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{8.pt}\longrat{{-}\frac{6149}{11664}{+}\frac{2141}{324 \rtthree \pi }}{{-}\frac{38}{9 \pi^2}{-}\frac{61}{3 \rtthree \pi^3}{+}\frac{19}{\pi^4}}\hspace{8.pt}$}}};
\path (4.25, 2.16506) node[rotate=60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{8.pt}\longrat{\frac{15115}{11664}{-}\frac{3619}{162 \rtthree \pi }{+}\frac{1315}{27 \pi^2}}{{-}\frac{397}{3 \rtthree \pi^3}{+}\frac{47}{\pi^4}{-}\frac{12 \rtthree}{\pi^5}}\hspace{8.pt}$}}};
\path (4.25, 3.03109) node[rotate=-60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{8.pt}\longrat{{-}\frac{30511}{11664}{+}\frac{2950}{81 \rtthree \pi }{-}\frac{6875}{108 \pi^2}}{{+}\frac{232}{\rtthree \pi^3}{-}\frac{247}{\pi^4}{+}\frac{96 \rtthree}{\pi^5}{+}\frac{108}{\pi^6}}\hspace{8.pt}$}}};
\path (4.25, 3.89711) node[rotate=60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{8.pt}\longrat{\frac{158369}{17496}{-}\frac{388805}{1944 \rtthree \pi }{+}\frac{93275}{162 \pi^2}{-}\frac{7294}{3 \rtthree \pi^3}}{{+}\frac{5126}{3 \pi^4}{-}\frac{550 \rtthree}{\pi^5}{+}\frac{504}{\pi^6}{-}\frac{432 \rtthree}{\pi^7}}\hspace{8.pt}$}}};
\path (4.25, 4.76314) node[rotate=-60]{\maxsizebox{2.43318cm}{!}{\resizebox{!}{18pt}{$\hspace{8.pt}\longrat{{-}\frac{3499069}{209952}{+}\frac{2801395}{5832 \rtthree \pi }{-}\frac{872321}{486 \pi^2}{+}\frac{565921}{54 \rtthree \pi^3}}{{-}\frac{72113}{6 \pi^4}{+}\frac{8964 \rtthree}{\pi^5}{-}\frac{14544}{\pi^6}{+}\frac{4896 \rtthree}{\pi^7}{+}\frac{1296}{\pi^8}}\hspace{8.pt}$}}};
\node (0,0) {\contour{white}{origin}};
\end{scope}
\end{tikzpicture}


==> lerw-intensity-square.tex <==
\begin{tikzpicture}[scale=3.95392]
\begin{scope}[line width=2pt]
\draw [color=black!12.5](0., 1.)--(-0.1, 1.);
\draw [color=black!12.5](0., 1.)--(0., 2.);
\draw [color=black!12.5](0., 1.)--(1., 1.);
\draw [color=black!12.5](1., 0.)--(1., -0.1);
\draw [color=black!12.5](1., 0.)--(1., 1.);
\draw [color=black!12.5](1., 0.)--(2., 0.);
\draw [color=black!25.](0., 0.)--(0., -0.1);
\draw [color=black!25.](0., 0.)--(0., 1.);
\draw [color=black!25.](0., 0.)--(-0.1, 0.);
\draw [color=black!25.](0., 0.)--(1., 0.);
\draw [color=black!4.81025](3., 3.)--(3.1, 3.);
\draw [color=black!4.81025](3., 3.)--(3., 3.1);
\draw [color=black!5.3819](2., 3.)--(2., 3.1);
\draw [color=black!5.3819](2., 3.)--(3., 3.);
\draw [color=black!5.3819](3., 2.)--(3.1, 2.);
\draw [color=black!5.3819](3., 2.)--(3., 3.);
\draw [color=black!5.92688](1., 3.)--(1., 3.1);
\draw [color=black!5.92688](3., 1.)--(3.1, 1.);
\draw [color=black!5.94329](1., 3.)--(2., 3.);
\draw [color=black!5.94329](3., 1.)--(3., 2.);
\draw [color=black!6.21611](0., 3.)--(0., 3.1);
\draw [color=black!6.21611](3., 0.)--(3.1, 0.);
\draw [color=black!6.30464](2., 2.)--(2., 3.);
\draw [color=black!6.30464](2., 2.)--(3., 2.);
\draw [color=black!6.33144](0., 3.)--(-0.1, 3.);
\draw [color=black!6.33144](0., 3.)--(1., 3.);
\draw [color=black!6.33144](3., 0.)--(3., -0.1);
\draw [color=black!6.33144](3., 0.)--(3., 1.);
\draw [color=black!7.38557](1., 2.)--(1., 3.);
\draw [color=black!7.38557](1., 2.)--(2., 2.);
\draw [color=black!7.38557](2., 1.)--(2., 2.);
\draw [color=black!7.38557](2., 1.)--(3., 1.);
\draw [color=black!8.19988](0., 2.)--(0., 3.);
\draw [color=black!8.19988](2., 0.)--(3., 0.);
\draw [color=black!8.31641](0., 2.)--(-0.1, 2.);
\draw [color=black!8.31641](0., 2.)--(1., 2.);
\draw [color=black!8.31641](2., 0.)--(2., -0.1);
\draw [color=black!8.31641](2., 0.)--(2., 1.);
\draw [color=black!9.60831](1., 1.)--(1., 2.);
\draw [color=black!9.60831](1., 1.)--(2., 1.);
\path (0., 0.5) node[rotate=90]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{4}\hspace{9pt}$}}};
\path (0., 1.5) node[rotate=90]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{8}\hspace{9pt}$}}};
\path (0., 2.5) node[rotate=90]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{8}{-}\frac{1}{2 \pi }{+}\frac{2}{\pi^2}{-}\frac{3}{\pi^3}{+}\frac{1}{\pi^4}\hspace{9pt}$}}};
\path (0.5, 0.) node[rotate=0]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{4}\hspace{9pt}$}}};
\path (0.5, 1.) node[rotate=0]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{8}\hspace{9pt}$}}};
\path (0.5, 2.) node[rotate=0]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{2 \pi }{-}\frac{3}{4 \pi^2}\hspace{9pt}$}}};
\path (0.5, 3.) node[rotate=0]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}{-}\frac{1}{4}{+}\frac{2}{\pi }{-}\frac{15}{4 \pi^2}{+}\frac{4}{\pi^3}{-}\frac{10}{\pi^4}{+}\frac{8}{\pi^5}{+}\frac{4}{\pi^6}\hspace{9pt}$}}};
\path (1., 0.5) node[rotate=90]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{8}\hspace{9pt}$}}};
\path (1., 1.5) node[rotate=90]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{8}{-}\frac{1}{4 \pi }{+}\frac{1}{2 \pi^2}\hspace{9pt}$}}};
\path (1., 2.5) node[rotate=90]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{8}{-}\frac{1}{2 \pi }{+}\frac{3}{2 \pi^2}{-}\frac{2}{\pi^3}{+}\frac{2}{\pi^4}\hspace{9pt}$}}};
\path (1.5, 0.) node[rotate=0]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{8}\hspace{9pt}$}}};
\path (1.5, 1.) node[rotate=0]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{8}{-}\frac{1}{4 \pi }{+}\frac{1}{2 \pi^2}\hspace{9pt}$}}};
\path (1.5, 2.) node[rotate=0]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{8}{-}\frac{1}{2 \pi }{+}\frac{3}{2 \pi^2}{-}\frac{2}{\pi^3}{+}\frac{2}{\pi^4}\hspace{9pt}$}}};
\path (1.5, 3.) node[rotate=0]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{3}{16}{-}\frac{3}{4 \pi }{+}\frac{7}{8 \pi^2}{+}\frac{4}{3 \pi^4}{+}\frac{8}{\pi^6}\hspace{9pt}$}}};
\path (2., 0.5) node[rotate=90]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{2 \pi }{-}\frac{3}{4 \pi^2}\hspace{9pt}$}}};
\path (2., 1.5) node[rotate=90]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{8}{-}\frac{1}{2 \pi }{+}\frac{3}{2 \pi^2}{-}\frac{2}{\pi^3}{+}\frac{2}{\pi^4}\hspace{9pt}$}}};
\path (2., 2.5) node[rotate=90]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{16}{-}\frac{5}{24 \pi }{+}\frac{13}{12 \pi^2}{-}\frac{7}{3 \pi^3}{+}\frac{4}{\pi^4}{-}\frac{8}{3 \pi^5}\hspace{9pt}$}}};
\path (2.5, 0.) node[rotate=0]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{8}{-}\frac{1}{2 \pi }{+}\frac{2}{\pi^2}{-}\frac{3}{\pi^3}{+}\frac{1}{\pi^4}\hspace{9pt}$}}};
\path (2.5, 1.) node[rotate=0]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{8}{-}\frac{1}{2 \pi }{+}\frac{3}{2 \pi^2}{-}\frac{2}{\pi^3}{+}\frac{2}{\pi^4}\hspace{9pt}$}}};
\path (2.5, 2.) node[rotate=0]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{16}{-}\frac{5}{24 \pi }{+}\frac{13}{12 \pi^2}{-}\frac{7}{3 \pi^3}{+}\frac{4}{\pi^4}{-}\frac{8}{3 \pi^5}\hspace{9pt}$}}};
\path (2.5, 3.) node[rotate=0]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{32}{-}\frac{1}{12 \pi }{+}\frac{13}{18 \pi^2}{-}\frac{14}{9 \pi^3}{+}\frac{40}{9 \pi^4}{-}\frac{64}{9 \pi^5}{+}\frac{32}{9 \pi^6}\hspace{9pt}$}}};
\path (3., 0.5) node[rotate=90]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}{-}\frac{1}{4}{+}\frac{2}{\pi }{-}\frac{15}{4 \pi^2}{+}\frac{4}{\pi^3}{-}\frac{10}{\pi^4}{+}\frac{8}{\pi^5}{+}\frac{4}{\pi^6}\hspace{9pt}$}}};
\path (3., 1.5) node[rotate=90]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{3}{16}{-}\frac{3}{4 \pi }{+}\frac{7}{8 \pi^2}{+}\frac{4}{3 \pi^4}{+}\frac{8}{\pi^6}\hspace{9pt}$}}};
\path (3., 2.5) node[rotate=90]{\maxsizebox{3.95392cm}{!}{\resizebox{!}{18pt}{$\hspace{9pt}\frac{1}{32}{-}\frac{1}{12 \pi }{+}\frac{13}{18 \pi^2}{-}\frac{14}{9 \pi^3}{+}\frac{40}{9 \pi^4}{-}\frac{64}{9 \pi^5}{+}\frac{32}{9 \pi^6}\hspace{9pt}$}}};
\node (0,0) {\contour{white}{origin}};
\end{scope}
\end{tikzpicture}


==> lerw-intensity-triangular.tex <==
\begin{tikzpicture}[scale=3.41961]
\begin{scope}[line width=2pt]
\draw [color=black!16.6667](0., 0.)--(-0.05, -0.0866025);
\draw [color=black!16.6667](0., 0.)--(-0.05, 0.0866025);
\draw [color=black!16.6667](0., 0.)--(0.05, -0.0866025);
\draw [color=black!16.6667](0., 0.)--(-0.1, 0.);
\draw [color=black!16.6667](0., 0.)--(0.5, 0.866025);
\draw [color=black!16.6667](0., 0.)--(1., 0.);
\draw [color=black!2.88004](3.5, 2.59808)--(3.55, 2.68468);
\draw [color=black!2.88004](3.5, 2.59808)--(3.6, 2.59808);
\draw [color=black!2.9347](3.5, 2.59808)--(3.45, 2.68468);
\draw [color=black!2.98167](3.5, 2.59808)--(3.55, 2.51147);
\draw [color=black!3.28305](2.5, 2.59808)--(2.55, 2.68468);
\draw [color=black!3.28305](3.5, 0.866025)--(3.6, 0.866025);
\draw [color=black!3.28453](2.5, 2.59808)--(3.5, 2.59808);
\draw [color=black!3.28453](3.5, 0.866025)--(3.55, 0.952628);
\draw [color=black!3.32168](2.5, 2.59808)--(2.45, 2.68468);
\draw [color=black!3.32168](3.5, 0.866025)--(3.55, 0.779423);
\draw [color=black!3.37162](3., 1.73205)--(3.1, 1.73205);
\draw [color=black!3.37162](3., 1.73205)--(3.5, 2.59808);
\draw [color=black!3.47352](3., 1.73205)--(2.5, 2.59808);
\draw [color=black!3.47352](3.5, 0.866025)--(3., 1.73205);
\draw [color=black!3.7215](1.5, 2.59808)--(1.55, 2.68468);
\draw [color=black!3.7215](3., 0.)--(3.1, 0.);
\draw [color=black!3.73529](1.5, 2.59808)--(1.45, 2.68468);
\draw [color=black!3.73529](1.5, 2.59808)--(2.5, 2.59808);
\draw [color=black!3.73529](3., 0.)--(3.05, -0.0866025);
\draw [color=black!3.73529](3., 0.)--(3.5, 0.866025);
\draw [color=black!4.04103](2., 1.73205)--(2.5, 2.59808);
\draw [color=black!4.04103](2., 1.73205)--(3., 1.73205);
\draw [color=black!4.04103](2.5, 0.866025)--(3., 1.73205);
\draw [color=black!4.04103](2.5, 0.866025)--(3.5, 0.866025);
\draw [color=black!4.11652](1.5, 2.59808)--(1.4, 2.59808);
\draw [color=black!4.11652](2., 1.73205)--(1.5, 2.59808);
\draw [color=black!4.11652](3., 0.)--(2.5, 0.866025);
\draw [color=black!4.11652](3., 0.)--(2.95, -0.0866025);
\draw [color=black!4.26684](2.5, 0.866025)--(2., 1.73205);
\draw [color=black!4.86409](1., 1.73205)--(1.5, 2.59808);
\draw [color=black!4.86409](2., 0.)--(3., 0.);
\draw [color=black!4.87972](1., 1.73205)--(0.95, 1.81865);
\draw [color=black!4.87972](1., 1.73205)--(2., 1.73205);
\draw [color=black!4.87972](2., 0.)--(2.05, -0.0866025);
\draw [color=black!4.87972](2., 0.)--(2.5, 0.866025);
\draw [color=black!5.29426](1.5, 0.866025)--(2., 1.73205);
\draw [color=black!5.29426](1.5, 0.866025)--(2.5, 0.866025);
\draw [color=black!5.49629](1., 1.73205)--(0.9, 1.73205);
\draw [color=black!5.49629](1.5, 0.866025)--(1., 1.73205);
\draw [color=black!5.49629](2., 0.)--(1.5, 0.866025);
\draw [color=black!5.49629](2., 0.)--(1.95, -0.0866025);
\draw [color=black!7.40741](0.5, 0.866025)--(0.45, 0.952628);
\draw [color=black!7.40741](0.5, 0.866025)--(1., 1.73205);
\draw [color=black!7.40741](0.5, 0.866025)--(1.5, 0.866025);
\draw [color=black!7.40741](1., 0.)--(1.05, -0.0866025);
\draw [color=black!7.40741](1., 0.)--(1.5, 0.866025);
\draw [color=black!7.40741](1., 0.)--(2., 0.);
\draw [color=black!8.33333](0.5, 0.866025)--(0.4, 0.866025);
\draw [color=black!8.33333](1., 0.)--(0.5, 0.866025);
\draw [color=black!8.33333](1., 0.)--(0.95, -0.0866025);
\path (0.25, 0.433013) node[rotate=60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{1}{6}\hspace{10pt}$}}};
\path (0.5, 0.) node[rotate=0]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{1}{6}\hspace{10pt}$}}};
\path (0.75, 0.433013) node[rotate=-60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{1}{12}\hspace{10pt}$}}};
\path (0.75, 1.29904) node[rotate=60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{2}{27}\hspace{10pt}$}}};
\path (1., 0.866025) node[rotate=0]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{2}{27}\hspace{10pt}$}}};
\path (1.25, 0.433013) node[rotate=60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{2}{27}\hspace{10pt}$}}};
\path (1.25, 1.29904) node[rotate=-60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{29}{648}{+}\frac{1}{18 \rtthree \pi }\hspace{10pt}$}}};
\path (1.25, 2.16506) node[rotate=60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{65}{216}{-}\frac{251}{54 \rtthree \pi }{+}\frac{91}{9 \pi^2}{-}\frac{26}{\rtthree \pi^3}{+}\frac{6}{\pi^4}\hspace{10pt}$}}};
\path (1.5, 0.) node[rotate=0]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{2}{27}\hspace{10pt}$}}};
\path (1.5, 1.73205) node[rotate=0]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}{-}\frac{101}{648}{+}\frac{23}{9 \rtthree \pi }{-}\frac{19}{6 \pi^2}{+}\frac{\rtthree}{\pi^3}\hspace{10pt}$}}};
\path (1.75, 0.433013) node[rotate=-60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{29}{648}{+}\frac{1}{18 \rtthree \pi }\hspace{10pt}$}}};
\path (1.75, 1.29904) node[rotate=60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{251}{1944}{-}\frac{101}{108 \rtthree \pi }{+}\frac{17}{18 \pi^2}\hspace{10pt}$}}};
\path (1.75, 2.16506) node[rotate=-60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}{-}\frac{8113}{11664}{+}\frac{3403}{324 \rtthree \pi }{-}\frac{473}{27 \pi^2}{+}\frac{133}{3 \rtthree \pi^3}{-}\frac{37}{\pi^4}{+}\frac{24 \rtthree}{\pi^5}\hspace{10pt}$}}};
\path (2., 0.866025) node[rotate=0]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{251}{1944}{-}\frac{101}{108 \rtthree \pi }{+}\frac{17}{18 \pi^2}\hspace{10pt}$}}};
\path (2.25, 0.433013) node[rotate=60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}{-}\frac{101}{648}{+}\frac{23}{9 \rtthree \pi }{-}\frac{19}{6 \pi^2}{+}\frac{\rtthree}{\pi^3}\hspace{10pt}$}}};
\path (2.25, 1.29904) node[rotate=-60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{353}{11664}{+}\frac{58}{27 \rtthree \pi }{-}\frac{277}{36 \pi^2}{+}\frac{64}{3 \rtthree \pi^3}\hspace{10pt}$}}};
\path (2.25, 2.16506) node[rotate=60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{4225}{2187}{-}\frac{72965}{1944 \rtthree \pi }{+}\frac{2618}{27 \pi^2}{-}\frac{3319}{9 \rtthree \pi^3}{+}\frac{688}{3 \pi^4}{-}\frac{54 \rtthree}{\pi^5}\hspace{10pt}$}}};
\path (2., 2.59808) node[rotate=0]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{20.pt}\longrat{{-}\frac{9275}{2187}{+}\frac{20023}{243 \rtthree \pi }{-}\frac{6050}{27 \pi^2}}{{+}\frac{18175}{18 \rtthree \pi^3}{-}\frac{816}{\pi^4}{+}\frac{228 \rtthree}{\pi^5}{+}\frac{216 \rtthree}{\pi^7}}\hspace{20.pt}$}}};
\path (2.5, 0.) node[rotate=0]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{65}{216}{-}\frac{251}{54 \rtthree \pi }{+}\frac{91}{9 \pi^2}{-}\frac{26}{\rtthree \pi^3}{+}\frac{6}{\pi^4}\hspace{10pt}$}}};
\path (2.5, 1.73205) node[rotate=0]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{4225}{2187}{-}\frac{72965}{1944 \rtthree \pi }{+}\frac{2618}{27 \pi^2}{-}\frac{3319}{9 \rtthree \pi^3}{+}\frac{688}{3 \pi^4}{-}\frac{54 \rtthree}{\pi^5}\hspace{10pt}$}}};
\path (2.75, 0.433013) node[rotate=-60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}{-}\frac{8113}{11664}{+}\frac{3403}{324 \rtthree \pi }{-}\frac{473}{27 \pi^2}{+}\frac{133}{3 \rtthree \pi^3}{-}\frac{37}{\pi^4}{+}\frac{24 \rtthree}{\pi^5}\hspace{10pt}$}}};
\path (2.75, 1.29904) node[rotate=60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{4225}{2187}{-}\frac{72965}{1944 \rtthree \pi }{+}\frac{2618}{27 \pi^2}{-}\frac{3319}{9 \rtthree \pi^3}{+}\frac{688}{3 \pi^4}{-}\frac{54 \rtthree}{\pi^5}\hspace{10pt}$}}};
\path (2.75, 2.16506) node[rotate=-60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{20.pt}\longrat{\frac{534377}{209952}{-}\frac{8263}{729 \rtthree \pi }{-}\frac{106931}{648 \pi^2}{+}\frac{20441}{9 \rtthree \pi^3}}{{-}\frac{24913}{6 \pi^4}{+}\frac{3692 \rtthree}{\pi^5}{-}\frac{4422}{\pi^6}{+}\frac{576 \rtthree}{\pi^7}}\hspace{20.pt}$}}};
\path (3., 0.866025) node[rotate=0]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{10pt}\frac{4225}{2187}{-}\frac{72965}{1944 \rtthree \pi }{+}\frac{2618}{27 \pi^2}{-}\frac{3319}{9 \rtthree \pi^3}{+}\frac{688}{3 \pi^4}{-}\frac{54 \rtthree}{\pi^5}\hspace{10pt}$}}};
\path (3.25, 0.433013) node[rotate=60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{20.pt}\longrat{{-}\frac{9275}{2187}{+}\frac{20023}{243 \rtthree \pi }{-}\frac{6050}{27 \pi^2}}{{+}\frac{18175}{18 \rtthree \pi^3}{-}\frac{816}{\pi^4}{+}\frac{228 \rtthree}{\pi^5}{+}\frac{216 \rtthree}{\pi^7}}\hspace{20.pt}$}}};
\path (3.25, 1.29904) node[rotate=-60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{20.pt}\longrat{\frac{534377}{209952}{-}\frac{8263}{729 \rtthree \pi }{-}\frac{106931}{648 \pi^2}{+}\frac{20441}{9 \rtthree \pi^3}}{{-}\frac{24913}{6 \pi^4}{+}\frac{3692 \rtthree}{\pi^5}{-}\frac{4422}{\pi^6}{+}\frac{576 \rtthree}{\pi^7}}\hspace{20.pt}$}}};
\path (3.25, 2.16506) node[rotate=60]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{20.pt}\longrat{\frac{3933721}{629856}{-}\frac{335699}{972 \rtthree \pi }{+}\frac{5790053}{2916 \pi^2}{-}\frac{2655691}{162 \rtthree \pi^3}{+}\frac{446323}{18 \pi^4}}{{-}\frac{198106}{3 \rtthree \pi^5}{+}\frac{37072}{\pi^6}{-}\frac{13464 \rtthree}{\pi^7}{+}\frac{3456}{\pi^8}{+}\frac{2592 \rtthree}{\pi^9}}\hspace{20.pt}$}}};
\path (3., 2.59808) node[rotate=0]{\maxsizebox{3.41961cm}{!}{\resizebox{!}{18pt}{$\hspace{20.pt}\longrat{{-}\frac{48931685}{629856}{+}\frac{1430516}{729 \rtthree \pi }{-}\frac{6715249}{972 \pi^2}{+}\frac{734939}{18 \rtthree \pi^3}{-}\frac{103607}{2 \pi^4}}{{+}\frac{45032 \rtthree}{\pi^5}{-}\frac{68088}{\pi^6}{+}\frac{792 \rtthree}{\pi^7}{+}\frac{36288}{\pi^8}{+}\frac{5184 \rtthree}{\pi^9}}\hspace{20.pt}$}}};
\node (0,0) {\contour{white}{origin}};
\end{scope}
\end{tikzpicture}

